Optimal Portfolio of Distinct Frequency-Response Services in Low-Inertia Systems

A reduced level of system inertia due to renewable integration increases the need for cost-effective provision of ancillary services, such as Frequency Response (FR). In this paper we propose a closed-form solution to the differential equation describing frequency dynamics, which allows to obtain frequency-security algebraic constraints to be implemented in optimisation routines. This is done while considering any finite number of FR services with distinguished characteristics, such as different delivery times and activation delays. The problem defined by these frequency-security constraints can be formulated as a Mixed-Integer Second-Order Cone Program (MISOCP), which can be efficiently handled by off-the-shelf conic optimisation solvers. This paper also takes into account the uncertainty in inertia contribution from the demand side by formulating the frequency-security conditions as chance constraints, for which an exact convex reformulation is provided. Finally, case studies highlighting the effectiveness of this frequency-secured formulation are presented.

==> BlockDiagramTotal.tikz <==
% Based on http://www.texample.net/tikz/examples/noise-shaper/

% Definition of blocks:
\tikzset{%
  block/.style    = {draw, thick, rectangle, minimum height = 3em,
    minimum width = 3em, inner sep=2mm, outer sep=0mm,},
  gain/.style     = {draw, thick, isosceles triangle, minimum height = 0.5em, inner sep=0.5mm, outer sep=0mm,
     isosceles triangle apex angle=45, shape border rotate=-180},
  sum/.style      = {draw, circle, inner sep=2pt, outer sep=0pt, node distance = 1cm}, % Adder
  input/.style    = {coordinate}, % Input
  output/.style   = {coordinate}, % Output
  % Saturation block, taken from https://tex.stackexchange.com/questions/161075/saturation-block
  saturation/.style={%
    draw, 
    path picture={
      % Get the width and height of the path picture node
      \pgfpointdiff{\pgfpointanchor{path picture bounding box}{north east}}%
        {\pgfpointanchor{path picture bounding box}{south west}}
      \pgfgetlastxy\x\y
      % Scale the x and y vectors so that the range
      % -1 to 1 is slightly shorter than the size of the node
      \tikzset{x=\x*.4, y=\y*.4}
      %
      % Draw annotation
      \draw (-1,0) -- (1,0) (0,-1) -- (0,1); 
      \draw (-1,-.7) -- (-.7,-.7) -- (.7,.7) -- (1,.7);
      % UNCOMMENT THE NEXT LINES IF YOU WANT A RATE-LIMITER INSTEAD OF JUST SATURATION :
%       % Scale the x and y vectors so that the range
%       % -1 to 1 is slightly shorter than the size of the node
%       \tikzset{x=\x*.4, y=\y*.4}
%       %
%       % Draw annotation
%       \draw (-1,0) -- (1,0) (0,-1) -- (0,1);
%       \draw (-0.7,-0.7) -- (0.7,0.7);
    }
  }
}
% Defining string as labels of certain blocks.
\newcommand{\suma}{$+$}

\begin{tikzpicture}[auto, thick, node distance=1cm, >=latex]

\draw
	% Drawing the blocks of first filter :
    node [] (input1) {}
    node at (1.1,0)[sum] (sum1) {\suma}
    node at (4.7,0)[block] (InertiaBlock) {$\dfrac{1}{2\frac{H}{f_0} s + \textrm{D} }$}
    node at (8.9,0)[] (output1) {}
    node at (8.3,0.1)[](derivation1) {}
    
    node at (7.3,-2)[block, minimum height=0.8cm] (delay1) {\small $\textrm{T}_{\textrm{del},1}$}
    node at (6,-2)[gain] (droop1) {\small -1/$\textrm{K}_1$}
    node at (4.15,-2)[block] (governor1) {\Large $\frac{1}{\tau_1 s + 1}$}
    node at (2.7,-2)[saturation, minimum width=0.8cm, minimum height=0.8cm] (sat1) {}
    node at (8.3,-1.9)[](derivation2) {}
    
    node at (7.3,-4.1)[block, minimum height=0.8cm] (delay2) {\small $\textrm{T}_{\textrm{del},2}$}
    node at (6,-4.1)[gain] (droop2) {\small -1/$\textrm{K}_2$}
    node at (4.15,-4.1)[block] (governor2) {\Large $\frac{1}{\tau_2 s + 1}$}
    node at (2.7,-4.1)[saturation, minimum width=0.8cm, minimum height=0.8cm] (sat2) {}

    node at (1.1,-2)[sum](sum2) {\suma}
    node at (8.3,-4)[](derivation3) {}
    node at (4.8,-5.5)[block, draw=none, minimum width=2cm] (etc) {. . .}
    node at (1.1,-4.1)[sum](sum3) {\suma}
    ;
    
    % Joining blocks. 
    % Commands \draw with options like [->] must be written individually
    \draw[->](input1) -- node {} (sum1);
	\draw[->](sum1) -- node {} (InertiaBlock);
    \draw[->](InertiaBlock) -- node {\hspace{16mm}$\Delta f$} (output1);
    \draw[->](derivation1) |- node[near end]{} (delay1);
    \draw[->](delay1) -- node[near end]{} (droop1);
    \draw[->](droop1) -- node[near end]{} (governor1);
	\draw[->](governor1) -- node[near end]{} (sat1);
    \draw[->](sat1) -- node[near end]{} (sum2);
    \draw[->](derivation2) |- node[near end]{} (delay2);
    \draw[->](delay2) -- node[near end]{} (droop2);
    \draw[->](droop2) -- node[near end]{} (governor2);
	\draw[->](governor2) -- node[near end]{} (sat2);
    \draw[->](sat2) -- node[near end]{} (sum3);
    \draw[->](sum2) -- node[near end]{} (sum1);
    \draw[->](sum3) -- node[near end]{} (sum2);
    \draw[-](derivation3) |- node[near end]{} (etc);
    \draw[->](etc) -| node[near end]{} (sum3);


    	% Drawing nodes with \textbullet
\draw
	node at (8.3,-0.035){\textbullet}
    node at (8.3,-2.035){\textbullet}
    node at (8.3,-4.135){\textbullet}
    %node at (1.5,-2.035){\textbullet}
    ;
    
    % Write P_L in the input
    \draw node at (0.4,0.4) {\small $-P_\textrm{L}$};
    
    % Write FR_1
    \draw node at (1.75,-1.65) {\small $\textrm{FR}_1$};
    % Write FR_2
    \draw node at (1.75,-3.75) {\small $\textrm{FR}_2$};
    
	% Boxing and labelling noise shapers
	\draw [color=gray, dashed,thick](2.15,-2.75) rectangle (8.1,-1.27);
	\node [color=gray] at (5,-1.05) {\small Dynamics of FR provider 1};
    \draw [color=gray, dashed,thick](2.15,-4.85) rectangle (8.1,-3.37);
	\node [color=gray] at (5,-3.15) {\small Dynamics of FR provider 2};
	
\end{tikzpicture}


==> FRSimulation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
\definecolor{mycolor2}{rgb}{0.1953125,0.80078125,0.1953125}
\definecolor{mycolor3}{rgb}{0.578125,0,0.82421875}
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left,
width=2.65in,
height=1in,
at={(0in,0in)},
scale only axis,
y label style={at={(axis description cs:-0.15,0.18)},anchor=west},
xmin=0,
xmax=10.5,
xlabel style={font=\footnotesize},
xlabel={time (s)},
xtick={0,2.5,5,7.5,10},
ymin=0,
ymax=1.1,
ylabel style={font=\footnotesize},
ylabel style={align=center},
ylabel={$\textrm{FR}_i$ (GW)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none}, % This is to remove the rectangle around the legend
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
% y axis line style = {stealth-} % This is to make the arrow go downwards, taken from here https://tex.stackexchange.com/questions/226141/changing-only-arrow-direction-on-y-axis
]

% THESE ARE THE ABSOLUTE SAVINGS
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.66315828\\
% 400	1.09270488\\
% 600	1.58505192\\
% 900	1.7601906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.546177239999999\\
% 400	0.946369079999999\\
% 600	1.38238932\\
% 900	1.68416256\\
% };
% \addlegendentry{Fixed EFR}


% % THESE ARE THE SAVINGS REFERRED TO "Just PFR"
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.46315828\\
% 400	0.70670488\\
% 600	1.02305192\\
% 900	0.9651906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.34617724\\
% 400	0.56036908\\
% 600	0.82038932\\
% 900	0.88916256\\
% };
% \addlegendentry{Fixed EFR}



% THIS IS "Just PFR":
% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.205833720000001\\
% 400	0.386990519999999\\
% 600	0.562786199999999\\
% 900	0.795189000000001\\
% };
% \addlegendentry{Just PFR}


% THESE ARE percentage savings from "Optimised EFR" w.r.t "fixed EFR" (note that the savings in both cases are referred to the "Just PFR" strategy)
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	2.70866294366158e-06\\
0.00427042282399341	1.33931777864664e-05\\
0.00711737137332235	3.43200923116328e-05\\
0.0106891885417321	7.41624125521934e-05\\
0.0254894827723628	0.000375583460795925\\
0.0402897770029935	0.000861415991612605\\
0.0581093459416577	0.00162307040694604\\
0.0759289148803219	0.00252405625804586\\
0.0937484838189861	0.00352188718184130\\
0.115963627645627	0.00485649345310060\\
0.138178771472267	0.00625808538560339\\
0.167452065963889	0.00816526796868682\\
0.196725360455511	0.0101121980651339\\
0.237127374227608	0.0128290146259164\\
0.277529387999705	0.0155594336843486\\
0.339343188670331	0.0197370301727751\\
0.417212072481069	0.0249818663418284\\
0.441265410238510	0.0265964633003810\\
0.465318747995951	0.0282081505112341\\
0.479125833089102	0.0291319558074881\\
0.492932918182253	0.0300547749563511\\
0.503415518963603	0.0307547331449242\\
0.513898119744953	0.0314541137479886\\
0.522161320623422	0.0320050093986528\\
0.530424521501891	0.0325555391715143\\
0.553458079619275	0.0340881545527312\\
0.576491637736659	0.0356177761313176\\
0.599525195854043	0.0371442729505877\\
0.622558753971427	0.0386675032158807\\
0.645592312088810	0.0401873207994772\\
0.674423962119507	0.0420846710754044\\
0.703255612150204	0.0439761631149903\\
0.740476520869819	0.0464089063706130\\
0.777697429589433	0.0488308720927054\\
0.824801031718298	0.0518796027303217\\
0.871904633847163	0.0549092342068151\\
0.930810629128707	0.0586696587798496\\
0.989716624410251	0.0623971527650418\\
1.00345987305324	0.0632619334991266\\
1.01720312169624	0.0641248213091240\\
1.02705321482014	0.0647420977733535\\
1.03690330794405	0.0653583846833704\\
1.06936791292857	0.0673824568444556\\
1.10183251791310	0.0693953960129251\\
1.13429712289762	0.0713968975278958\\
1.17517284206518	0.0739002036298820\\
1.21604856123274	0.0763843003309104\\
1.27280479451472	0.0798005113513493\\
1.32956102779670	0.0831771525030149\\
1.40565085278448	0.0876394968983645\\
1.48174067777226	0.0920253636910186\\
1.58070600350878	0.0976108089978335\\
1.67967132924531	0.103057148344590\\
1.80403804942313	0.109696955507640\\
1.92840476960094	0.116102279103894\\
2.08078230151951	0.123621223114862\\
2.23315983343808	0.130769779433634\\
2.41663699103008	0.138876525344321\\
2.60011414862209	0.146429789232664\\
2.78359130621409	0.153426481443124\\
3.01645310722537	0.161506799895016\\
3.24931490823665	0.168701256351587\\
3.53054517042089	0.176233424266988\\
3.81177543260512	0.182537864917266\\
4.09300569478935	0.187666327118638\\
4.45172515261449	0.192602786498289\\
4.81044461043962	0.195867499873808\\
5.26920908357899	0.197864066237337\\
5.72797355671835	0.197718951832412\\
6.18673802985771	0.195779308071097\\
6.64550250299707	0.192387716090489\\
7.10426697613644	0.187872364207031\\
7.56303144927580	0.182539793157998\\
8.02179592241516	0.176669315983021\\
8.48056039555453	0.170509433470450\\
8.93932486869389	0.164275608275106\\
9.39808934183325	0.158149583711704\\
9.85685381497261	0.152279731776158\\
10.3156182881120	0.146782409405897\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0 0\\
3 0.202\\
10.31 0.202\\
};



\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	1.62963399650618e-07\\
0.00427042282399341	8.14728999978987e-07\\
0.00711737137332235	2.11799526274608e-06\\
0.0106891885417321	4.67396004980580e-06\\
0.0254894827723628	2.61675339373356e-05\\
0.0402897770029935	6.51943964185271e-05\\
0.0581093459416577	0.000135367492458382\\
0.0759289148803219	0.000230783022690111\\
0.0937484838189861	0.000351342717371259\\
0.115963627645627	0.000536696561607707\\
0.138178771472267	0.000760778600084847\\
0.167452065963889	0.00111484648118069\\
0.196725360455511	0.00153536553467831\\
0.237127374227608	0.00222400845816158\\
0.277529387999705	0.00303716430692106\\
0.339343188670331	0.00451930538854641\\
0.417212072481069	0.00679032287211214\\
0.441265410238510	0.00758190918379868\\
0.465318747995951	0.00841547490848731\\
0.479125833089102	0.00891283228214069\\
0.492932918182253	0.00942389025472246\\
0.503415518963603	0.00982101645798308\\
0.513898119744953	0.0102259911807925\\
0.522161320623422	0.0105507422973170\\
0.530424521501891	0.0108803467903758\\
0.553458079619275	0.0118246292805752\\
0.576491637736659	0.0128063109271269\\
0.599525195854043	0.0138251584799529\\
0.622558753971427	0.0148809352807999\\
0.645592312088810	0.0159734014521109\\
0.674423962119507	0.0173921863879523\\
0.703255612150204	0.0188675927897269\\
0.740476520869819	0.0208552053610172\\
0.777697429589433	0.0229353000089149\\
0.824801031718298	0.0256985046984353\\
0.871904633847163	0.0286058612010103\\
0.930810629128707	0.0324409717214182\\
0.989716624410251	0.0364935238954101\\
1.00345987305324	0.0374699013598679\\
1.01720312169624	0.0384578114405747\\
1.02705321482014	0.0391729329519312\\
1.03690330794405	0.0398939273942159\\
1.06936791292857	0.0423114773798651\\
1.10183251791310	0.0447918114217345\\
1.13429712289762	0.0473341453582159\\
1.17517284206518	0.0506220643677496\\
1.21604856123274	0.0540054201653169\\
1.27280479451472	0.0588582953888157\\
1.32956102779670	0.0638877013616603\\
1.40565085278448	0.0708992187648699\\
1.48174067777226	0.0782093888933654\\
1.58070600350878	0.0881454880874876\\
1.67967132924531	0.0985445571630146\\
1.80403804942313	0.112230678730309\\
1.92840476960094	0.126562001282978\\
2.08078230151951	0.144928163925768\\
2.23315983343808	0.164103692262234\\
2.41663699103008	0.188140613002853\\
2.60011414862209	0.213077554826984\\
2.78359130621409	0.238769855007975\\
3.01645310722537	0.272236983835800\\
3.24931490823665	0.306420732105278\\
3.53054517042089	0.348278445484088\\
3.81177543260512	0.390373683590495\\
4.09300569478935	0.432312044626786\\
4.45172515261449	0.484996038285665\\
4.81044461043962	0.536198101917913\\
5.26920908357899	0.598621056291892\\
5.72797355671835	0.656804846797604\\
6.18673802985771	0.710063529426954\\
6.64550250299707	0.757939748749483\\
7.10426697613644	0.800182446983075\\
7.56303144927580	0.836721944081448\\
8.02179592241516	0.867643628989967\\
8.48056039555453	0.893161331364827\\
8.93932486869389	0.913591228628377\\
9.39808934183325	0.929327010075692\\
9.85685381497261	0.940816841887152\\
10.3156182881120	0.948542526020865\\
};

\addplot [color=mycolor1, dashed]
table[row sep=crcr]{%
0 0\\
10 0.9769\\
10.31 0.9769\\
};


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	0\\
0.00427042282399341	0\\
0.00711737137332235	0\\
0.0106891885417321	0\\
0.0254894827723628	0\\
0.0402897770029935	0\\
0.0581093459416577	0\\
0.0759289148803219	0\\
0.0937484838189861	0\\
0.115963627645627	0\\
0.138178771472267	0\\
0.167452065963889	0\\
0.196725360455511	0\\
0.237127374227608	0\\
0.277529387999705	0\\
0.339343188670331	0\\
0.417212072481069	0\\
0.441265410238510	0\\
0.465318747995951	0\\
0.479125833089102	0\\
0.492932918182253	0\\
0.503415518963603	5.83528855620996e-06\\
0.513898119744953	3.52899734333481e-05\\
0.522161320623422	8.33698640316028e-05\\
0.530424521501891	0.000152953616541222\\
0.553458079619275	0.000456886428111474\\
0.576491637736659	0.000917619381414248\\
0.599525195854043	0.00152788418765928\\
0.622558753971427	0.00228072181518532\\
0.645592312088810	0.00316948048138205\\
0.674423962119507	0.00446347118619000\\
0.703255612150204	0.00594864653823579\\
0.740476520869819	0.00812985542248117\\
0.777697429589433	0.0105885783567837\\
0.824801031718298	0.0140638714186606\\
0.871904633847163	0.0179104806063019\\
0.930810629128707	0.0231880964349364\\
0.989716624410251	0.0289289473815694\\
1.00345987305324	0.0303296953123887\\
1.01720312169624	0.0317518183857438\\
1.02705321482014	0.0327838907062569\\
1.03690330794405	0.0338263687772411\\
1.06936791292857	0.0373325024253542\\
1.10183251791310	0.0409414298279900\\
1.13429712289762	0.0446456226530225\\
1.17517284206518	0.0494337021004559\\
1.21604856123274	0.0543482689516992\\
1.27280479451472	0.0613577348653234\\
1.32956102779670	0.0685571387752178\\
1.40565085278448	0.0784561867738050\\
1.48174067777226	0.0885877344880037\\
1.58070600350878	0.102025386003184\\
1.67967132924531	0.115669732356374\\
1.80403804942313	0.132972918718236\\
1.92840476960094	0.150323138554046\\
2.08078230151951	0.171472137800167\\
2.23315983343808	0.192333040763832\\
2.41663699103008	0.216871697187700\\
2.60011414862209	0.240610445799063\\
2.78359130621409	0.263380410759364\\
3.01645310722537	0.290718686896750\\
3.24931490823665	0.316208849852325\\
3.53054517042089	0.344387319829430\\
3.81177543260512	0.369554387915892\\
4.09300569478935	0.391689718722821\\
4.45172515261449	0.415624985051303\\
4.81044461043962	0.434832753324797\\
5.26920908357899	0.453060149042391\\
5.72797355671835	0.464703814883905\\
6.18673802985771	0.470354980651785\\
6.64550250299707	0.470847631968322\\
7.10426697613644	0.466989878412722\\
7.56303144927580	0.459586011966367\\
8.02179592241516	0.449411680267821\\
8.48056039555453	0.437195005633246\\
8.93932486869389	0.423602748991473\\
9.39808934183325	0.409230803825018\\
9.85685381497261	0.394598533141892\\
10.3156182881120	0.380146419649613\\
};

\addplot [color=mycolor2, dashed]
table[row sep=crcr]{%
0 0\\
0.5 0\\
5 0.5\\
10.31 0.5\\
};



\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	0\\
0.00427042282399341	0\\
0.00711737137332235	0\\
0.0106891885417321	0\\
0.0254894827723628	0\\
0.0402897770029935	0\\
0.0581093459416577	0\\
0.0759289148803219	0\\
0.0937484838189861	0\\
0.115963627645627	0\\
0.138178771472267	0\\
0.167452065963889	0\\
0.196725360455511	0\\
0.237127374227608	0\\
0.277529387999705	0\\
0.339343188670331	0\\
0.417212072481069	0\\
0.441265410238510	0\\
0.465318747995951	0\\
0.479125833089102	0\\
0.492932918182253	0\\
0.503415518963603	0\\
0.513898119744953	0\\
0.522161320623422	0\\
0.530424521501891	0\\
0.553458079619275	0\\
0.576491637736659	0\\
0.599525195854043	0\\
0.622558753971427	0\\
0.645592312088810	0\\
0.674423962119507	0\\
0.703255612150204	0\\
0.740476520869819	0\\
0.777697429589433	0\\
0.824801031718298	0\\
0.871904633847163	0\\
0.930810629128707	0\\
0.989716624410251	0\\
1.00345987305324	2.55408378704218e-06\\
1.01720312169624	1.77872173148495e-05\\
1.02705321482014	4.11310411706772e-05\\
1.03690330794405	7.47852994663465e-05\\
1.06936791292857	0.000257859976400886\\
1.10183251791310	0.000550369101836517\\
1.13429712289762	0.000950352953883390\\
1.17517284206518	0.00160368397403406\\
1.21604856123274	0.00242043624905692\\
1.27280479451472	0.00381805436306657\\
1.32956102779670	0.00551355283250220\\
1.40565085278448	0.00823614125326523\\
1.48174067777226	0.0114540701259118\\
1.58070600350878	0.0163427193448364\\
1.67967132924531	0.0219844767383715\\
1.80403804942313	0.0300671919875604\\
1.92840476960094	0.0391740307708226\\
2.08078230151951	0.0515935168710303\\
2.23315983343808	0.0652577945110206\\
2.41663699103008	0.0831383343648909\\
2.60011414862209	0.102342081300406\\
2.78359130621409	0.122622149838923\\
3.01645310722537	0.149530600153185\\
3.24931490823665	0.177362486637762\\
3.53054517042089	0.211616154645876\\
3.81177543260512	0.245996431136578\\
4.09300569478935	0.279948084455256\\
4.45172515261449	0.321852427438076\\
4.81044461043962	0.361524582800080\\
5.26920908357899	0.407918404455810\\
5.72797355671835	0.448634136397221\\
6.18673802985771	0.483185283747515\\
6.64550250299707	0.511319839880846\\
7.10426697613644	0.533089809065609\\
7.56303144927580	0.548741400588612\\
8.02179592241516	0.558686829061167\\
8.48056039555453	0.563458971268347\\
8.93932486869389	0.563671094917546\\
9.39808934183325	0.559981840386034\\
9.85685381497261	0.553065442560397\\
10.3156182881120	0.543587080207373\\
};

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
0 0\\
1 0\\
8 0.6\\
10.31 0.6\\
};



\end{axis}




%% ZOOME PICTURE
\begin{axis}[%
axis lines = left,
width=0.8in,
height=0.28in,
at={(0.2in,0.5in)},
scale only axis,
y label style={at={(axis description cs:-0.15,0.18)},anchor=west},
xmin=0,
xmax=3,
%xlabel style={font=\footnotesize},
%xlabel={time (s)},
xtick={},
ymin=0,
ymax=0.1,
%ylabel style={font=\footnotesize},
%ylabel style={align=center},
%ylabel={$R_i$ (GW)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none}, % This is to remove the rectangle around the legend
axis line style={draw=none},
ticks=none
%xticklabel style={font=\footnotesize},
%yticklabel style={font=\footnotesize},
% y axis line style = {stealth-} % This is to make the arrow go downwards, taken from here https://tex.stackexchange.com/questions/226141/changing-only-arrow-direction-on-y-axis
]

% THESE ARE THE ABSOLUTE SAVINGS
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.66315828\\
% 400	1.09270488\\
% 600	1.58505192\\
% 900	1.7601906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.546177239999999\\
% 400	0.946369079999999\\
% 600	1.38238932\\
% 900	1.68416256\\
% };
% \addlegendentry{Fixed EFR}


% % THESE ARE THE SAVINGS REFERRED TO "Just PFR"
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.46315828\\
% 400	0.70670488\\
% 600	1.02305192\\
% 900	0.9651906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.34617724\\
% 400	0.56036908\\
% 600	0.82038932\\
% 900	0.88916256\\
% };
% \addlegendentry{Fixed EFR}



% THIS IS "Just PFR":
% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.205833720000001\\
% 400	0.386990519999999\\
% 600	0.562786199999999\\
% 900	0.795189000000001\\
% };
% \addlegendentry{Just PFR}


% THESE ARE percentage savings from "Optimised EFR" w.r.t "fixed EFR" (note that the savings in both cases are referred to the "Just PFR" strategy)
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	2.70866294366158e-06\\
0.00427042282399341	1.33931777864664e-05\\
0.00711737137332235	3.43200923116328e-05\\
0.0106891885417321	7.41624125521934e-05\\
0.0254894827723628	0.000375583460795925\\
0.0402897770029935	0.000861415991612605\\
0.0581093459416577	0.00162307040694604\\
0.0759289148803219	0.00252405625804586\\
0.0937484838189861	0.00352188718184130\\
0.115963627645627	0.00485649345310060\\
0.138178771472267	0.00625808538560339\\
0.167452065963889	0.00816526796868682\\
0.196725360455511	0.0101121980651339\\
0.237127374227608	0.0128290146259164\\
0.277529387999705	0.0155594336843486\\
0.339343188670331	0.0197370301727751\\
0.417212072481069	0.0249818663418284\\
0.441265410238510	0.0265964633003810\\
0.465318747995951	0.0282081505112341\\
0.479125833089102	0.0291319558074881\\
0.492932918182253	0.0300547749563511\\
0.503415518963603	0.0307547331449242\\
0.513898119744953	0.0314541137479886\\
0.522161320623422	0.0320050093986528\\
0.530424521501891	0.0325555391715143\\
0.553458079619275	0.0340881545527312\\
0.576491637736659	0.0356177761313176\\
0.599525195854043	0.0371442729505877\\
0.622558753971427	0.0386675032158807\\
0.645592312088810	0.0401873207994772\\
0.674423962119507	0.0420846710754044\\
0.703255612150204	0.0439761631149903\\
0.740476520869819	0.0464089063706130\\
0.777697429589433	0.0488308720927054\\
0.824801031718298	0.0518796027303217\\
0.871904633847163	0.0549092342068151\\
0.930810629128707	0.0586696587798496\\
0.989716624410251	0.0623971527650418\\
1.00345987305324	0.0632619334991266\\
1.01720312169624	0.0641248213091240\\
1.02705321482014	0.0647420977733535\\
1.03690330794405	0.0653583846833704\\
1.06936791292857	0.0673824568444556\\
1.10183251791310	0.0693953960129251\\
1.13429712289762	0.0713968975278958\\
1.17517284206518	0.0739002036298820\\
1.21604856123274	0.0763843003309104\\
1.27280479451472	0.0798005113513493\\
1.32956102779670	0.0831771525030149\\
1.40565085278448	0.0876394968983645\\
1.48174067777226	0.0920253636910186\\
1.58070600350878	0.0976108089978335\\
1.67967132924531	0.103057148344590\\
1.80403804942313	0.109696955507640\\
1.92840476960094	0.116102279103894\\
2.08078230151951	0.123621223114862\\
2.23315983343808	0.130769779433634\\
2.41663699103008	0.138876525344321\\
2.60011414862209	0.146429789232664\\
2.78359130621409	0.153426481443124\\
3.01645310722537	0.161506799895016\\
3.24931490823665	0.168701256351587\\
3.53054517042089	0.176233424266988\\
3.81177543260512	0.182537864917266\\
4.09300569478935	0.187666327118638\\
4.45172515261449	0.192602786498289\\
4.81044461043962	0.195867499873808\\
5.26920908357899	0.197864066237337\\
5.72797355671835	0.197718951832412\\
6.18673802985771	0.195779308071097\\
6.64550250299707	0.192387716090489\\
7.10426697613644	0.187872364207031\\
7.56303144927580	0.182539793157998\\
8.02179592241516	0.176669315983021\\
8.48056039555453	0.170509433470450\\
8.93932486869389	0.164275608275106\\
9.39808934183325	0.158149583711704\\
9.85685381497261	0.152279731776158\\
10.3156182881120	0.146782409405897\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0 0\\
3 0.202\\
10.31 0.202\\
};



\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	1.62963399650618e-07\\
0.00427042282399341	8.14728999978987e-07\\
0.00711737137332235	2.11799526274608e-06\\
0.0106891885417321	4.67396004980580e-06\\
0.0254894827723628	2.61675339373356e-05\\
0.0402897770029935	6.51943964185271e-05\\
0.0581093459416577	0.000135367492458382\\
0.0759289148803219	0.000230783022690111\\
0.0937484838189861	0.000351342717371259\\
0.115963627645627	0.000536696561607707\\
0.138178771472267	0.000760778600084847\\
0.167452065963889	0.00111484648118069\\
0.196725360455511	0.00153536553467831\\
0.237127374227608	0.00222400845816158\\
0.277529387999705	0.00303716430692106\\
0.339343188670331	0.00451930538854641\\
0.417212072481069	0.00679032287211214\\
0.441265410238510	0.00758190918379868\\
0.465318747995951	0.00841547490848731\\
0.479125833089102	0.00891283228214069\\
0.492932918182253	0.00942389025472246\\
0.503415518963603	0.00982101645798308\\
0.513898119744953	0.0102259911807925\\
0.522161320623422	0.0105507422973170\\
0.530424521501891	0.0108803467903758\\
0.553458079619275	0.0118246292805752\\
0.576491637736659	0.0128063109271269\\
0.599525195854043	0.0138251584799529\\
0.622558753971427	0.0148809352807999\\
0.645592312088810	0.0159734014521109\\
0.674423962119507	0.0173921863879523\\
0.703255612150204	0.0188675927897269\\
0.740476520869819	0.0208552053610172\\
0.777697429589433	0.0229353000089149\\
0.824801031718298	0.0256985046984353\\
0.871904633847163	0.0286058612010103\\
0.930810629128707	0.0324409717214182\\
0.989716624410251	0.0364935238954101\\
1.00345987305324	0.0374699013598679\\
1.01720312169624	0.0384578114405747\\
1.02705321482014	0.0391729329519312\\
1.03690330794405	0.0398939273942159\\
1.06936791292857	0.0423114773798651\\
1.10183251791310	0.0447918114217345\\
1.13429712289762	0.0473341453582159\\
1.17517284206518	0.0506220643677496\\
1.21604856123274	0.0540054201653169\\
1.27280479451472	0.0588582953888157\\
1.32956102779670	0.0638877013616603\\
1.40565085278448	0.0708992187648699\\
1.48174067777226	0.0782093888933654\\
1.58070600350878	0.0881454880874876\\
1.67967132924531	0.0985445571630146\\
1.80403804942313	0.112230678730309\\
1.92840476960094	0.126562001282978\\
2.08078230151951	0.144928163925768\\
2.23315983343808	0.164103692262234\\
2.41663699103008	0.188140613002853\\
2.60011414862209	0.213077554826984\\
2.78359130621409	0.238769855007975\\
3.01645310722537	0.272236983835800\\
3.24931490823665	0.306420732105278\\
3.53054517042089	0.348278445484088\\
3.81177543260512	0.390373683590495\\
4.09300569478935	0.432312044626786\\
4.45172515261449	0.484996038285665\\
4.81044461043962	0.536198101917913\\
5.26920908357899	0.598621056291892\\
5.72797355671835	0.656804846797604\\
6.18673802985771	0.710063529426954\\
6.64550250299707	0.757939748749483\\
7.10426697613644	0.800182446983075\\
7.56303144927580	0.836721944081448\\
8.02179592241516	0.867643628989967\\
8.48056039555453	0.893161331364827\\
8.93932486869389	0.913591228628377\\
9.39808934183325	0.929327010075692\\
9.85685381497261	0.940816841887152\\
10.3156182881120	0.948542526020865\\
};

\addplot [color=mycolor1, dashed]
table[row sep=crcr]{%
0 0\\
10 0.9769\\
10.31 0.9769\\
};


\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	0\\
0.00427042282399341	0\\
0.00711737137332235	0\\
0.0106891885417321	0\\
0.0254894827723628	0\\
0.0402897770029935	0\\
0.0581093459416577	0\\
0.0759289148803219	0\\
0.0937484838189861	0\\
0.115963627645627	0\\
0.138178771472267	0\\
0.167452065963889	0\\
0.196725360455511	0\\
0.237127374227608	0\\
0.277529387999705	0\\
0.339343188670331	0\\
0.417212072481069	0\\
0.441265410238510	0\\
0.465318747995951	0\\
0.479125833089102	0\\
0.492932918182253	0\\
0.503415518963603	5.83528855620996e-06\\
0.513898119744953	3.52899734333481e-05\\
0.522161320623422	8.33698640316028e-05\\
0.530424521501891	0.000152953616541222\\
0.553458079619275	0.000456886428111474\\
0.576491637736659	0.000917619381414248\\
0.599525195854043	0.00152788418765928\\
0.622558753971427	0.00228072181518532\\
0.645592312088810	0.00316948048138205\\
0.674423962119507	0.00446347118619000\\
0.703255612150204	0.00594864653823579\\
0.740476520869819	0.00812985542248117\\
0.777697429589433	0.0105885783567837\\
0.824801031718298	0.0140638714186606\\
0.871904633847163	0.0179104806063019\\
0.930810629128707	0.0231880964349364\\
0.989716624410251	0.0289289473815694\\
1.00345987305324	0.0303296953123887\\
1.01720312169624	0.0317518183857438\\
1.02705321482014	0.0327838907062569\\
1.03690330794405	0.0338263687772411\\
1.06936791292857	0.0373325024253542\\
1.10183251791310	0.0409414298279900\\
1.13429712289762	0.0446456226530225\\
1.17517284206518	0.0494337021004559\\
1.21604856123274	0.0543482689516992\\
1.27280479451472	0.0613577348653234\\
1.32956102779670	0.0685571387752178\\
1.40565085278448	0.0784561867738050\\
1.48174067777226	0.0885877344880037\\
1.58070600350878	0.102025386003184\\
1.67967132924531	0.115669732356374\\
1.80403804942313	0.132972918718236\\
1.92840476960094	0.150323138554046\\
2.08078230151951	0.171472137800167\\
2.23315983343808	0.192333040763832\\
2.41663699103008	0.216871697187700\\
2.60011414862209	0.240610445799063\\
2.78359130621409	0.263380410759364\\
3.01645310722537	0.290718686896750\\
3.24931490823665	0.316208849852325\\
3.53054517042089	0.344387319829430\\
3.81177543260512	0.369554387915892\\
4.09300569478935	0.391689718722821\\
4.45172515261449	0.415624985051303\\
4.81044461043962	0.434832753324797\\
5.26920908357899	0.453060149042391\\
5.72797355671835	0.464703814883905\\
6.18673802985771	0.470354980651785\\
6.64550250299707	0.470847631968322\\
7.10426697613644	0.466989878412722\\
7.56303144927580	0.459586011966367\\
8.02179592241516	0.449411680267821\\
8.48056039555453	0.437195005633246\\
8.93932486869389	0.423602748991473\\
9.39808934183325	0.409230803825018\\
9.85685381497261	0.394598533141892\\
10.3156182881120	0.380146419649613\\
};

\addplot [color=mycolor2, dashed]
table[row sep=crcr]{%
0 0\\
0.5 0\\
5 0.5\\
10.31 0.5\\
};



\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	0\\
0.00427042282399341	0\\
0.00711737137332235	0\\
0.0106891885417321	0\\
0.0254894827723628	0\\
0.0402897770029935	0\\
0.0581093459416577	0\\
0.0759289148803219	0\\
0.0937484838189861	0\\
0.115963627645627	0\\
0.138178771472267	0\\
0.167452065963889	0\\
0.196725360455511	0\\
0.237127374227608	0\\
0.277529387999705	0\\
0.339343188670331	0\\
0.417212072481069	0\\
0.441265410238510	0\\
0.465318747995951	0\\
0.479125833089102	0\\
0.492932918182253	0\\
0.503415518963603	0\\
0.513898119744953	0\\
0.522161320623422	0\\
0.530424521501891	0\\
0.553458079619275	0\\
0.576491637736659	0\\
0.599525195854043	0\\
0.622558753971427	0\\
0.645592312088810	0\\
0.674423962119507	0\\
0.703255612150204	0\\
0.740476520869819	0\\
0.777697429589433	0\\
0.824801031718298	0\\
0.871904633847163	0\\
0.930810629128707	0\\
0.989716624410251	0\\
1.00345987305324	2.55408378704218e-06\\
1.01720312169624	1.77872173148495e-05\\
1.02705321482014	4.11310411706772e-05\\
1.03690330794405	7.47852994663465e-05\\
1.06936791292857	0.000257859976400886\\
1.10183251791310	0.000550369101836517\\
1.13429712289762	0.000950352953883390\\
1.17517284206518	0.00160368397403406\\
1.21604856123274	0.00242043624905692\\
1.27280479451472	0.00381805436306657\\
1.32956102779670	0.00551355283250220\\
1.40565085278448	0.00823614125326523\\
1.48174067777226	0.0114540701259118\\
1.58070600350878	0.0163427193448364\\
1.67967132924531	0.0219844767383715\\
1.80403804942313	0.0300671919875604\\
1.92840476960094	0.0391740307708226\\
2.08078230151951	0.0515935168710303\\
2.23315983343808	0.0652577945110206\\
2.41663699103008	0.0831383343648909\\
2.60011414862209	0.102342081300406\\
2.78359130621409	0.122622149838923\\
3.01645310722537	0.149530600153185\\
3.24931490823665	0.177362486637762\\
3.53054517042089	0.211616154645876\\
3.81177543260512	0.245996431136578\\
4.09300569478935	0.279948084455256\\
4.45172515261449	0.321852427438076\\
4.81044461043962	0.361524582800080\\
5.26920908357899	0.407918404455810\\
5.72797355671835	0.448634136397221\\
6.18673802985771	0.483185283747515\\
6.64550250299707	0.511319839880846\\
7.10426697613644	0.533089809065609\\
7.56303144927580	0.548741400588612\\
8.02179592241516	0.558686829061167\\
8.48056039555453	0.563458971268347\\
8.93932486869389	0.563671094917546\\
9.39808934183325	0.559981840386034\\
9.85685381497261	0.553065442560397\\
10.3156182881120	0.543587080207373\\
};

\addplot [color=mycolor3, dashed]
table[row sep=crcr]{%
0 0\\
1 0\\
8 0.6\\
10.31 0.6\\
};



\end{axis}

% Boxing and labelling noise shapers
	\draw [color=gray, dashed](0.5,1.2) rectangle (2.3,2);
	\node [color=gray] at (1.4,2.2) {\small Zoom};
    \draw[->](0.9,1.1) -- (0.9,0.6);

\end{tikzpicture}%

==> FR_services.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
\definecolor{mycolor2}{rgb}{0.1953125,0.80078125,0.1953125}
\definecolor{mycolor3}{rgb}{0.578125,0,0.82421875}
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left, % This is to get rid of the rectangle in the plot, only have left and low lines with arrows
width=3in,
height=1.4in,
at={(0in,0in)},
scale only axis,
clip=false,
xmin=0,
xmax=3.5+0.15,
xtick={0,0.3,0.7,1,2,2.7},
xticklabels={{},{}},
ymin=0,
ymax=465,
ytick={0,50,100,125,150,425},
yticklabels={{},{}},
axis background/.style={fill=white},
title style={font=\Huge},xlabel style={font={\color{blue}\bfseries}},ylabel style={font=\tiny},legend style={font=\scriptsize},ticklabel style={font=\color{red}},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none} % This is to remove the rectangle around the legend
]

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0500000000000000	20.4166666666667\\
0.100000000000000	40.8333333333333\\
0.150000000000000	61.2500000000000\\
0.200000000000000	81.6666666666667\\
0.250000000000000	102.083333333333\\
0.300000000000000	122.500000000000\\
0.350000000000000	126.250000000000\\
0.400000000000000	130\\
0.450000000000000	133.750000000000\\
0.500000000000000	137.500000000000\\
0.550000000000000	141.250000000000\\
0.600000000000000	145\\
0.650000000000000	148.750000000000\\
0.700000000000000	152.500000000000\\
0.750000000000000	167.708333333333\\
0.800000000000000	182.916666666667\\
0.850000000000000	198.125000000000\\
0.900000000000000	213.333333333333\\
0.950000000000000	228.541666666667\\
1	243.750000000000\\
1.05000000000000	250.625000000000\\
1.10000000000000	257.500000000000\\
1.15000000000000	264.375000000000\\
1.20000000000000	271.250000000000\\
1.25000000000000	278.125000000000\\
1.30000000000000	285\\
1.35000000000000	291.875000000000\\
1.40000000000000	298.750000000000\\
1.45000000000000	305.625000000000\\
1.50000000000000	312.500000000000\\
1.55000000000000	319.375000000000\\
1.60000000000000	326.250000000000\\
1.65000000000000	333.125000000000\\
1.70000000000000	340\\
1.75000000000000	346.875000000000\\
1.80000000000000	353.750000000000\\
1.85000000000000	360.625000000000\\
1.90000000000000	367.500000000000\\
1.95000000000000	374.375000000000\\
2	381.250000000000\\
2.05000000000000	384.375000000000\\
2.10000000000000	387.500000000000\\
2.15000000000000	390.625000000000\\
2.20000000000000	393.750000000000\\
2.25000000000000	396.875000000000\\
2.30000000000000	400\\
2.35000000000000	403.125000000000\\
2.40000000000000	406.250000000000\\
2.45000000000000	409.375000000000\\
2.50000000000000	412.500000000000\\
2.55000000000000	415.625000000000\\
2.60000000000000	418.750000000000\\
2.65000000000000	421.875000000000\\
2.70000000000000	425\\
2.75000000000000	425\\
2.80000000000000	425\\
2.85000000000000	425\\
2.90000000000000	425\\
2.95000000000000	425\\
3	425\\
3.05000000000000	425\\
3.10000000000000	425\\
3.15000000000000	425\\
3.20000000000000	425\\
3.25000000000000	425\\
3.30000000000000	425\\
3.35000000000000	425\\
3.40000000000000	425\\
3.45000000000000	425\\
3.50000000000000	425\\
}; \addlegendentry{Total FR}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0500000000000000	16.6666666666667\\
0.100000000000000	33.3333333333333\\
0.150000000000000	50.0000000000000\\
0.200000000000000	66.6666666666667\\
0.250000000000000	83.3333333333333\\
0.300000000000000	100.000000000000\\
0.350000000000000	100\\
0.400000000000000	100\\
0.450000000000000	100\\
0.500000000000000	100\\
0.550000000000000	100\\
0.600000000000000	100\\
0.650000000000000	100\\
0.700000000000000	100\\
0.750000000000000	100\\
0.800000000000000	100\\
0.850000000000000	100\\
0.900000000000000	100\\
0.950000000000000	100\\
1	100\\
1.05000000000000	100\\
1.10000000000000	100\\
1.15000000000000	100\\
1.20000000000000	100\\
1.25000000000000	100\\
1.30000000000000	100\\
1.35000000000000	100\\
1.40000000000000	100\\
1.45000000000000	100\\
1.50000000000000	100\\
1.55000000000000	100\\
1.60000000000000	100\\
1.65000000000000	100\\
1.70000000000000	100\\
1.75000000000000	100\\
1.80000000000000	100\\
1.85000000000000	100\\
1.90000000000000	100\\
1.95000000000000	100\\
2	100\\
2.05000000000000	100\\
2.10000000000000	100\\
2.15000000000000	100\\
2.20000000000000	100\\
2.25000000000000	100\\
2.30000000000000	100\\
2.35000000000000	100\\
2.40000000000000	100\\
2.45000000000000	100\\
2.50000000000000	100\\
2.55000000000000	100\\
2.60000000000000	100\\
2.65000000000000	100\\
2.70000000000000	100\\
2.75000000000000	100\\
2.80000000000000	100\\
2.85000000000000	100\\
2.90000000000000	100\\
2.95000000000000	100\\
3	100\\
3.05000000000000	100\\
3.10000000000000	100\\
3.15000000000000	100\\
3.20000000000000	100\\
3.25000000000000	100\\
3.30000000000000	100\\
3.35000000000000	100\\
3.40000000000000	100\\
3.45000000000000	100\\
3.50000000000000	100\\
}; \addlegendentry{$\mbox{FR}_1$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0500000000000000	3.75000000000000\\
0.100000000000000	7.50000000000000\\
0.150000000000000	11.2500000000000\\
0.200000000000000	15\\
0.250000000000000	18.7500000000000\\
0.300000000000000	22.5000000000000\\
0.350000000000000	26.2500000000000\\
0.400000000000000	30\\
0.450000000000000	33.7500000000000\\
0.500000000000000	37.5000000000000\\
0.550000000000000	41.2500000000000\\
0.600000000000000	45.0000000000000\\
0.650000000000000	48.7500000000000\\
0.700000000000000	52.5000000000000\\
0.750000000000000	56.2500000000000\\
0.800000000000000	60\\
0.850000000000000	63.7500000000000\\
0.900000000000000	67.5000000000000\\
0.950000000000000	71.2500000000000\\
1	75\\
1.05000000000000	78.7500000000000\\
1.10000000000000	82.5000000000000\\
1.15000000000000	86.2500000000000\\
1.20000000000000	90\\
1.25000000000000	93.7500000000000\\
1.30000000000000	97.5000000000000\\
1.35000000000000	101.250000000000\\
1.40000000000000	105\\
1.45000000000000	108.750000000000\\
1.50000000000000	112.500000000000\\
1.55000000000000	116.250000000000\\
1.60000000000000	120\\
1.65000000000000	123.750000000000\\
1.70000000000000	127.500000000000\\
1.75000000000000	131.250000000000\\
1.80000000000000	135\\
1.85000000000000	138.750000000000\\
1.90000000000000	142.500000000000\\
1.95000000000000	146.250000000000\\
2	150\\
2.05000000000000	150\\
2.10000000000000	150\\
2.15000000000000	150\\
2.20000000000000	150\\
2.25000000000000	150\\
2.30000000000000	150\\
2.35000000000000	150\\
2.40000000000000	150\\
2.45000000000000	150\\
2.50000000000000	150\\
2.55000000000000	150\\
2.60000000000000	150\\
2.65000000000000	150\\
2.70000000000000	150\\
2.75000000000000	150\\
2.80000000000000	150\\
2.85000000000000	150\\
2.90000000000000	150\\
2.95000000000000	150\\
3	150\\
3.05000000000000	150\\
3.10000000000000	150\\
3.15000000000000	150\\
3.20000000000000	150\\
3.25000000000000	150\\
3.30000000000000	150\\
3.35000000000000	150\\
3.40000000000000	150\\
3.45000000000000	150\\
3.50000000000000	150\\
}; \addlegendentry{$\mbox{FR}_2$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.700000000000000	0\\
0.750000000000000	8.33333333333334\\
0.800000000000000	16.6666666666667\\
0.850000000000000	25.0000000000000\\
0.900000000000000	33.3333333333334\\
0.950000000000000	41.6666666666667\\
1	50.0000000000000\\
1.05000000000000	50\\
1.10000000000000	50\\
1.15000000000000	50\\
1.20000000000000	50\\
1.25000000000000	50\\
1.30000000000000	50\\
1.35000000000000	50\\
1.40000000000000	50\\
1.45000000000000	50\\
1.50000000000000	50\\
1.55000000000000	50\\
1.60000000000000	50\\
1.65000000000000	50\\
1.70000000000000	50\\
1.75000000000000	50\\
1.80000000000000	50\\
1.85000000000000	50\\
1.90000000000000	50\\
1.95000000000000	50\\
2	50\\
2.05000000000000	50\\
2.10000000000000	50\\
2.15000000000000	50\\
2.20000000000000	50\\
2.25000000000000	50\\
2.30000000000000	50\\
2.35000000000000	50\\
2.40000000000000	50\\
2.45000000000000	50\\
2.50000000000000	50\\
2.55000000000000	50\\
2.60000000000000	50\\
2.65000000000000	50\\
2.70000000000000	50\\
2.75000000000000	50\\
2.80000000000000	50\\
2.85000000000000	50\\
2.90000000000000	50\\
2.95000000000000	50\\
3	50\\
3.05000000000000	50\\
3.10000000000000	50\\
3.15000000000000	50\\
3.20000000000000	50\\
3.25000000000000	50\\
3.30000000000000	50\\
3.35000000000000	50\\
3.40000000000000	50\\
3.45000000000000	50\\
3.50000000000000	50\\
}; \addlegendentry{$\mbox{FR}_3$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.700000000000000	0\\
0.750000000000000	3.12500000000000\\
0.800000000000000	6.25000000000000\\
0.850000000000000	9.37500000000000\\
0.900000000000000	12.5000000000000\\
0.950000000000000	15.6250000000000\\
1	18.7500000000000\\
1.05000000000000	21.8750000000000\\
1.10000000000000	25.0000000000000\\
1.15000000000000	28.1250000000000\\
1.20000000000000	31.2500000000000\\
1.25000000000000	34.3750000000000\\
1.30000000000000	37.5000000000000\\
1.35000000000000	40.6250000000000\\
1.40000000000000	43.7500000000000\\
1.45000000000000	46.8750000000000\\
1.50000000000000	50\\
1.55000000000000	53.1250000000000\\
1.60000000000000	56.2500000000000\\
1.65000000000000	59.3750000000000\\
1.70000000000000	62.5000000000000\\
1.75000000000000	65.6250000000000\\
1.80000000000000	68.7500000000000\\
1.85000000000000	71.8750000000000\\
1.90000000000000	75.0000000000000\\
1.95000000000000	78.1250000000000\\
2	81.2500000000000\\
2.05000000000000	84.3750000000000\\
2.10000000000000	87.5000000000000\\
2.15000000000000	90.6250000000000\\
2.20000000000000	93.7500000000000\\
2.25000000000000	96.8750000000000\\
2.30000000000000	100.000000000000\\
2.35000000000000	103.125000000000\\
2.40000000000000	106.250000000000\\
2.45000000000000	109.375000000000\\
2.50000000000000	112.500000000000\\
2.55000000000000	115.625000000000\\
2.60000000000000	118.750000000000\\
2.65000000000000	121.875000000000\\
2.70000000000000	125\\
2.75000000000000	125\\
2.80000000000000	125\\
2.85000000000000	125\\
2.90000000000000	125\\
2.95000000000000	125\\
3	125\\
3.05000000000000	125\\
3.10000000000000	125\\
3.15000000000000	125\\
3.20000000000000	125\\
3.25000000000000	125\\
3.30000000000000	125\\
3.35000000000000	125\\
3.40000000000000	125\\
3.45000000000000	125\\
3.50000000000000	125\\
}; \addlegendentry{$\mbox{FR}_4$}



\node[left, align=left] (A)
at (axis cs:0,-66) {};
\node[right, align=left] (B)
at (axis cs:0.3,-66) {};
\draw [<->,>=stealth] (A) -- (B);
\node[right, align=left]
at (axis cs:0.015,-34) {\small $\textrm{T}_1$};

\node[left, align=left] (C)
at (axis cs:0,-92) {};
\node[right, align=left] (D)
at (axis cs:0.7,-92) {};
\draw [<->,>=stealth] (C) -- (D);
\node[right, align=left]
at (axis cs:0.29,-62) {\small $\textrm{T}_\textrm{del,3}$};

\node[left, align=left] (E)
at (axis cs:0.7,-92) {};
\node[right, align=left] (F)
at (axis cs:1,-92) {};
\draw [<->,>=stealth] (E) -- (F);
\node[right, align=left]
at (axis cs:0.7,-62) {\small $\textrm{T}_3$};

\node[left, align=left] (G)
at (axis cs:0.7,-118) {};
\node[right, align=left] (H)
at (axis cs:2.7,-118) {};
\draw [<->,>=stealth] (G) -- (H);
\node[right, align=left]
at (axis cs:1.4,-88) {\small $\textrm{T}_4$};

\node[left, align=left] (I)
at (axis cs:0,-144) {};
\node[right, align=left] (J)
at (axis cs:2,-144) {};
\draw [<->,>=stealth] (I) -- (J);
\node[right, align=left]
at (axis cs:0.2,-117) {\small $\textrm{T}_2$};


\node[right, align=left]
at (axis cs:-0.35,48) {\small $R_3$};
\node[right, align=left]
at (axis cs:-0.35,96) {\small $R_1$};
\node[right, align=left]
at (axis cs:-0.35,128) {\small $R_4$};
\node[right, align=left]
at (axis cs:-0.35,160) {\small $R_2$};
\node[right, align=left]
at (axis cs:-0.55,425) {\small $\sum\limits_{i=1}^4 R_i$};


\node[right, align=left, rotate=90]
at (axis cs:-0.45,120) {\small FR $\; (\mbox{MW})$};
\node[right, align=left]
at (axis cs:3.2,-45) {\small $t \; (\mbox{s})$};


\end{axis}
\end{tikzpicture}%

==> FrequencySimulation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left,
width=2.65in,
height=1in,
at={(0in,0in)},
scale only axis,
y label style={at={(axis description cs:-0.2,0.25)},anchor=west},
xmin=0,
xmax=17,
xlabel style={font=\footnotesize},
xlabel={time (s)},
xtick={0,5,10,15},
ymin=-0.9,
ymax=0.05,
ylabel style={font=\footnotesize},
ylabel style={align=center},
ylabel={$\Delta f$ (Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none}, % This is to remove the rectangle around the legend
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
y axis line style = {-} % This is to remove the arrow in the y-axis line 
% y axis line style = {stealth-} % This is to make the arrow go downwards, taken from here https://tex.stackexchange.com/questions/226141/changing-only-arrow-direction-on-y-axis
]

% THESE ARE THE ABSOLUTE SAVINGS
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.66315828\\
% 400	1.09270488\\
% 600	1.58505192\\
% 900	1.7601906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.546177239999999\\
% 400	0.946369079999999\\
% 600	1.38238932\\
% 900	1.68416256\\
% };
% \addlegendentry{Fixed EFR}


% % THESE ARE THE SAVINGS REFERRED TO "Just PFR"
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.46315828\\
% 400	0.70670488\\
% 600	1.02305192\\
% 900	0.9651906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.34617724\\
% 400	0.56036908\\
% 600	0.82038932\\
% 900	0.88916256\\
% };
% \addlegendentry{Fixed EFR}



% THIS IS "Just PFR":
% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.205833720000001\\
% 400	0.386990519999999\\
% 600	0.562786199999999\\
% 900	0.795189000000001\\
% };
% \addlegendentry{Just PFR}


% THESE ARE percentage savings from "Optimised EFR" w.r.t "fixed EFR" (note that the savings in both cases are referred to the "Just PFR" strategy)
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00142347427466447	-0.000355857447725201\\
0.00427042282399341	-0.00106754899569523\\
0.00711737137332235	-0.00177919169820546\\
0.0106891885417321	-0.00267195178713017\\
0.0254894827723628	-0.00637013738149229\\
0.0402897770029935	-0.0100663116317494\\
0.0581093459416577	-0.0145133186955386\\
0.0759289148803219	-0.0189564131829573\\
0.0937484838189861	-0.0233952419838344\\
0.115963627645627	-0.0289226256703495\\
0.138178771472267	-0.0344426000864307\\
0.167452065963889	-0.0417045704309435\\
0.196725360455511	-0.0489527066591083\\
0.237127374227608	-0.0589328921904214\\
0.277529387999705	-0.0688851921159406\\
0.339343188670331	-0.0840562124799395\\
0.417212072481069	-0.103068672351577\\
0.441265410238510	-0.108918730275395\\
0.465318747995951	-0.114757755702884\\
0.479125833089102	-0.118104441861739\\
0.492932918182253	-0.121447428419126\\
0.503415518963603	-0.123982998611409\\
0.513898119744953	-0.126516387081299\\
0.522161320623422	-0.128511830322499\\
0.530424521501891	-0.130505855107517\\
0.553458079619275	-0.136056394207900\\
0.576491637736659	-0.141595070585321\\
0.599525195854043	-0.147121290573137\\
0.622558753971427	-0.152634484800717\\
0.645592312088810	-0.158134107133313\\
0.674423962119507	-0.164998161350012\\
0.703255612150204	-0.171839154289927\\
0.740476520869819	-0.180635029982241\\
0.777697429589433	-0.189389045363703\\
0.824801031718298	-0.200404530580647\\
0.871904633847163	-0.211346859342797\\
0.930810629128707	-0.224923198041038\\
0.989716624410251	-0.238374981588111\\
1.00345987305324	-0.241495019159575\\
1.01720312169624	-0.244607929939352\\
1.02705321482014	-0.246834592167482\\
1.03690330794405	-0.249057513755280\\
1.06936791292857	-0.256356977421496\\
1.10183251791310	-0.263614261714173\\
1.13429712289762	-0.270828229527256\\
1.17517284206518	-0.279847888035933\\
1.21604856123274	-0.288795087337562\\
1.27280479451472	-0.301094334497608\\
1.32956102779670	-0.313245208520017\\
1.40565085278448	-0.329294097365907\\
1.48174067777226	-0.345058108416036\\
1.58070600350878	-0.365119699624341\\
1.67967132924531	-0.384666390411574\\
1.80403804942313	-0.408475746273475\\
1.92840476960094	-0.431422142981875\\
2.08078230151951	-0.458329052466964\\
2.23315983343808	-0.483879680482817\\
2.41663699103008	-0.512815600999922\\
2.60011414862209	-0.539733616267303\\
2.78359130621409	-0.564626463502907\\
3.01645310722537	-0.593315636031090\\
3.24931490823665	-0.618792977289408\\
3.53054517042089	-0.645376431376506\\
3.81177543260512	-0.667525153589593\\
4.09300569478935	-0.685433933109898\\
4.45172515261449	-0.702501168531355\\
4.81044461043962	-0.713564439149692\\
5.26920908357899	-0.719907879689913\\
5.72797355671835	-0.718599890740325\\
6.18673802985771	-0.710903649464679\\
6.64550250299707	-0.698060716652414\\
7.10426697613644	-0.681257519564554\\
7.56303144927580	-0.661598799329601\\
8.02179592241516	-0.640088814274155\\
8.48056039555453	-0.617618389212301\\
8.93932486869389	-0.594957812300528\\
9.39808934183325	-0.572754590422928\\
9.85685381497261	-0.551535297995011\\
10.3156182881120	-0.531710725397582\\
10.7743827612513	-0.513583583547109\\
11.2331472343907	-0.497358080816739\\
11.6919117075301	-0.483150754815681\\
12.1506761806694	-0.471002015359922\\
12.6094406538088	-0.460887930547617\\
13.0682051269482	-0.452731864148374\\
13.5269696000875	-0.446415646298775\\
13.9857340732269	-0.441790029675050\\
14.4444985463662	-0.438684248125592\\
14.9032630195056	-0.436914553508972\\
15.3620274926450	-0.436291658411036\\
15.8207919657843	-0.436627057310166\\
16.2795564389237	-0.437738236498721\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0 -0.8\\
23.9582891328490 -0.8\\
};


\end{axis}
\end{tikzpicture}%
